Classical System Theory Revisited for Turnpike in Standard State Space Systems and Impulse Controllable Descriptor Systems

The concept of turnpike connects the solution of long but finite time horizon optimal control problems with steady state optimal controls. A key ingredient of the analysis of the turnpike is the linear quadratic regulator problem and the convergence of the solution of the associated differential Riccati equation as the terminal time approaches infinity. This convergence has been investigated in linear systems theory in the 1980s. We extend classical system theoretic results for the investigation of turnpike properties of standard state space systems and descriptor systems. We present conditions for turnpike in the nondetectable case and for impulse controllable descriptor systems. For the latter, in line with the theory for standard linear systems, we establish existence and convergence of solutions to a generalized differential Riccati equation.

==> plots/ffw.tex <==
% This file was created by tikzplotlib v0.9.4.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0,0.419607843137255,0.643137254901961}
\definecolor{color1}{rgb}{1,0.501960784313725,0.0549019607843137}

\begin{axis}[
tick align=outside,
tick pos=left,
title={Feedforward control},
width=\textwidth,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=10.5,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=-1.8264195087246, ymax=0.249691916701236,
ytick style={color=black}
]
\addplot [semithick, color0]
table {%
0 -2.496314224922e-09
0.1 -3.09895489653042e-09
0.2 -3.84689626488418e-09
0.3 -4.77512363638005e-09
0.4 -5.92703367706652e-09
0.5 -7.35645351081983e-09
0.6 -9.13014365662976e-09
0.7 -1.13309005309141e-08
0.8 -1.40614018637958e-08
0.9 -1.74489725799291e-08
1 -2.1651491037783e-08
1.1 -2.68647079385938e-08
1.2 -3.33313151002804e-08
1.3 -4.13521815970476e-08
1.4 -5.13002741489106e-08
1.5 -6.36379016274656e-08
1.6 -7.89380757116816e-08
1.7 -9.79109679871153e-08
1.8 -1.21436676669869e-07
1.9 -1.50605804199431e-07
2 -1.86769703205919e-07
2.1 -2.31602688956076e-07
2.2 -2.87179061132e-07
2.3 -3.56068451334402e-07
2.4 -4.41453845311433e-07
2.5 -5.47277658056937e-07
2.6 -6.7842251183872e-07
2.7 -8.40934938914834e-07
2.8 -1.04230217254526e-06
2.9 -1.29179458927604e-06
3 -1.60088932849904e-06
3.1 -1.98379427533503e-06
3.2 -2.4580961122786e-06
3.3 -3.04556172505552e-06
3.4 -3.77312913658731e-06
3.5 -4.67413264548496e-06
3.6 -5.78981733677594e-06
3.7 -7.17121108154656e-06
3.8 -8.88143811194692e-06
3.9 -1.09985779593763e-05
4 -1.36191978386857e-05
4.1 -1.68627165181792e-05
4.2 -2.08767946425851e-05
4.3 -2.58439919908427e-05
4.4 -3.19899882458681e-05
4.5 -3.95937329408326e-05
4.6 -4.89999754021869e-05
4.7 -6.06347301760931e-05
4.8 -7.50243628312781e-05
4.9 -9.28191393725363e-05
5 -0.000114822278310759
5.1 -0.000142025784837877
5.2 -0.00017565464222441
5.3 -0.00021722129897341
5.4 -0.000268592837699171
5.5 -0.000332073759319149
5.6 -0.000410507991793209
5.7 -0.000507404559393542
5.8 -0.000627092360774499
5.9 -0.000774910750713538
6 -0.000957444139845953
6.1 -0.00118281068733646
6.2 -0.00146101743107535
6.3 -0.00180439696559983
6.4 -0.00222814413059843
6.5 -0.00275097521898365
6.6 -0.00339593710082747
6.7 -0.0041913994357912
6.8 -0.00517226998478439
6.9 -0.00638148092908903
7 -0.00787180298596996
7.1 -0.00970805373205082
7.2 -0.0119697762900319
7.3 -0.0147544728797618
7.4 -0.0181814827056727
7.5 -0.0223965908553822
7.6 -0.0275774378476495
7.7 -0.0339397577353181
7.8 -0.0417443903287961
7.9 -0.0513048675940484
8 -0.0629951359810451
8.1 -0.0772566108668026
8.2 -0.0946032386893187
8.3 -0.115622566271361
8.4 -0.140970069446061
8.5 -0.171353406980406
8.6 -0.207503352892993
8.7 -0.250129770827825
8.8 -0.299865268066933
8.9 -0.357207083661657
9 -0.422479155758541
9.1 -0.495848451227002
9.2 -0.577436462135248
9.3 -0.667560198527989
9.4 -0.767110561470097
9.5 -0.878025596526445
9.6 -1.00372713962345
9.7 -1.14919728732813
9.8 -1.31990568981957
9.9 -1.51784406991193
10 -1.73205080756888
};
\addplot [semithick, color1]
table {%
0 6.4980401787843e-10
0.1 8.06895551194795e-10
0.2 1.00192010005164e-09
0.3 1.24402595138686e-09
0.4 1.54456472213596e-09
0.5 1.9176212562973e-09
0.6 2.38067076240502e-09
0.7 2.95539369304697e-09
0.8 3.66868616635826e-09
0.9 4.55391277050808e-09
1 5.65245979137496e-09
1.1 7.01566077459563e-09
1.2 8.70718351255879e-09
1.3 1.08059888212036e-08
1.4 1.34099978147711e-08
1.5 1.66406370039601e-08
1.6 2.0648470924516e-08
1.7 2.56201819928374e-08
1.8 3.17872191629989e-08
1.9 3.94365135449945e-08
2 4.89237539214422e-08
2.1 6.06898323903881e-08
2.2 7.52812154740533e-08
2.3 9.33751755747213e-08
2.4 1.15811039757036e-07
2.5 1.43628887553918e-07
2.6 1.78117469263278e-07
2.7 2.20873536364315e-07
2.8 2.73875295188871e-07
2.9 3.39573337394077e-07
3 4.21003194727993e-07
3.1 5.21924647094867e-07
3.2 6.46994125896865e-07
3.3 8.01978053536292e-07
3.4 9.94016811954373e-07
3.5 1.23195132107165e-06
3.6 1.52672703371423e-06
3.7 1.89189364459812e-06
3.8 2.34422312041291e-06
3.9 2.9044739797746e-06
4 3.59833632101397e-06
4.1 4.45760020433337e-06
4.2 5.52160000079764e-06
4.3 6.83899966688184e-06
4.4 8.46999913694594e-06
4.5 1.04890608092385e-05
4.6 1.2988278281228e-05
4.7 1.60815380137719e-05
4.8 1.99096599201332e-05
4.9 2.46467461342061e-05
5 3.05080207878002e-05
5.1 3.7759509493048e-05
5.2 4.67299883450877e-05
5.3 5.78257321034403e-05
5.4 7.15487143405663e-05
5.5 8.85190632335222e-05
5.6 0.000109502763207167
5.7 0.000135445821181089
5.8 0.000167516396371154
5.9 0.000207156738458947
6 0.000256147200936936
6.1 0.000316685114019038
6.2 0.000391481933684074
6.3 0.0004838828550078
6.4 0.000598014013466736
6.5 0.000738963526935499
6.6 0.000913003995820416
6.7 0.00112786568491045
6.8 0.00139307150483468
6.9 0.00172034707978114
7 0.00212412158060502
7.1 0.00262213751460722
7.2 0.00323619004052659
7.3 0.00399301802307727
7.4 0.00492536916874779
7.5 0.00607325845758697
7.6 0.00748543006985945
7.7 0.00922101373213582
7.8 0.0113513299785689
7.9 0.0139617347664968
8 0.0171532873214572
8.1 0.0210438556742666
8.2 0.0257680185296958
8.3 0.031474756715066
8.4 0.0383214473022738
8.5 0.0464621107066883
8.6 0.0560273357241546
8.7 0.0670930627928383
8.8 0.0796358276882684
8.9 0.0934735845574479
9 0.108194029785437
9.1 0.123075960376622
9.2 0.137012306463228
9.3 0.14844491897896
9.4 0.155323215545517
9.5 0.155113208239035
9.6 0.144940696617344
9.7 0.122112571755537
9.8 0.0856074710962149
9.9 0.0396222777307077
10 -0
};
\end{axis}

\end{tikzpicture}


==> plots/fiscffw.tex <==
% This file was created by tikzplotlib v0.9.4.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0,0.419607843137255,0.643137254901961}
\definecolor{color1}{rgb}{1,0.501960784313725,0.0549019607843137}

\begin{axis}[
tick align=outside,
tick pos=left,
title={Feedforward control},
width=\textwidth,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=10.5,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=-1.81865334794732, ymax=0.0866025403784439,
ytick style={color=black}
]
\addplot [semithick, color0]
table {%
0 0
0.1 0
0.2 0
0.3 0
0.4 0
0.5 0
0.6 0
0.7 0
0.8 0
0.9 0
1 0
1.1 0
1.2 0
1.3 0
1.4 0
1.5 0
1.6 0
1.7 0
1.8 0
1.9 0
2 0
2.1 0
2.2 0
2.3 0
2.4 0
2.5 0
2.6 0
2.7 0
2.8 0
2.9 0
3 0
3.1 0
3.2 0
3.3 0
3.4 0
3.5 0
3.6 0
3.7 0
3.8 0
3.9 0
4 0
4.1 0
4.2 0
4.3 0
4.4 0
4.5 0
4.6 0
4.7 0
4.8 0
4.9 0
5 0
5.1 0
5.2 0
5.3 0
5.4 0
5.5 0
5.6 0
5.7 0
5.8 0
5.9 0
6 0
6.1 0
6.2 0
6.3 0
6.4 0
6.5 0
6.6 0
6.7 0
6.8 0
6.9 0
7 0
7.1 0
7.2 0
7.3 0
7.4 0
7.5 0
7.6 0
7.7 0
7.8 0
7.9 0
8 0
8.1 0
8.2 0
8.3 0
8.4 0
8.5 0
8.6 0
8.7 0
8.8 0
8.9 0
9 0
9.1 0
9.2 0
9.3 0
9.4 0
9.5 0
9.6 0
9.7 0
9.8 0
9.9 0
10 -0
};
\addplot [semithick, color1]
table {%
0 -2.33560506413183e-10
0.1 -2.91950633013713e-10
0.2 -3.64938291263619e-10
0.3 -4.5617286407504e-10
0.4 -5.70216080088095e-10
0.5 -7.12770100102861e-10
0.6 -8.90962625119346e-10
0.7 -1.11370328138745e-09
0.8 -1.39212910171939e-09
0.9 -1.74016137713029e-09
1 -2.17520172138878e-09
1.1 -2.7190021517054e-09
1.2 -3.39875268959293e-09
1.3 -4.24844086194188e-09
1.4 -5.3105510773648e-09
1.5 -6.63818884662665e-09
1.6 -8.29773605818264e-09
1.7 -1.03721700726006e-08
1.8 -1.29652125905889e-08
1.9 -1.62065157380309e-08
2 -2.02581446722785e-08
2.1 -2.53226808400185e-08
2.2 -3.16533510496054e-08
2.3 -3.95666888114777e-08
2.4 -4.9458361013677e-08
2.5 -6.18229512662476e-08
2.6 -7.72786890816425e-08
2.7 -9.65983613500588e-08
2.8 -1.20747951684411e-07
2.9 -1.50934939600723e-07
3 -1.8866867449387e-07
3.1 -2.35835843107237e-07
3.2 -2.94794803869785e-07
3.3 -3.68493504817363e-07
3.4 -4.60616880991747e-07
3.5 -5.75771101193104e-07
3.6 -7.19713876424931e-07
3.7 -8.99642345441807e-07
3.8 -1.12455293168768e-06
3.9 -1.405691164469e-06
4 -1.75711395542158e-06
4.1 -2.1963924440873e-06
4.2 -2.74549055480607e-06
4.3 -3.43186319310337e-06
4.4 -4.28982899091355e-06
4.5 -5.36228623819855e-06
4.6 -6.70285779747877e-06
4.7 -8.37857224700707e-06
4.8 -1.04732153097505e-05
4.9 -1.30915191393904e-05
5 -1.63643989282885e-05
5.1 -2.04554986678494e-05
5.2 -2.5569373348614e-05
5.3 -3.19617167111333e-05
5.4 -3.99521459353211e-05
5.5 -4.99401825034657e-05
5.6 -6.24252282827577e-05
5.7 -7.80315356392231e-05
5.8 -9.7539420088655e-05
5.9 -0.000121924276128771
6 -0.000152405347081217
6.1 -0.000190506687457337
6.2 -0.000238133366050722
6.3 -0.000297666720066242
6.4 -0.000372083423324322
6.5 -0.000465104322407506
6.6 -0.000581380483726263
6.7 -0.000726725755049729
6.8 -0.00090840747395245
6.9 -0.00113550986469699
7 -0.00141938830501886
7.1 -0.00177423719778452
7.2 -0.00221779988462179
7.3 -0.00277225617389361
7.4 -0.00346533199962222
7.5 -0.00433168697108096
7.6 -0.00541464968637748
7.7 -0.00676838851283689
7.8 -0.00846062812019168
7.9 -0.0105760508558431
8 -0.0132205590837799
8.1 -0.0165266229659475
8.2 -0.0206600022115078
8.3 -0.0258282173905794
8.4 -0.0322912681621951
8.5 -0.04037527236771
8.6 -0.0504899664098362
8.7 -0.0631514269595937
8.8 -0.0790120634178277
8.9 -0.0989011076649284
9 -0.123880914315687
9.1 -0.155328211450289
9.2 -0.195056708316668
9.3 -0.245511794088569
9.4 -0.310097608305523
9.5 -0.393761189170099
9.6 -0.504109295972944
9.7 -0.653721168069405
9.8 -0.865444458110667
9.9 -1.18629508258944
10 -1.73205080756888
};
\end{axis}

\end{tikzpicture}


==> plots/fiscoptiout.tex <==
% This file was created by tikzplotlib v0.9.4.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0,0.419607843137255,0.643137254901961}
\definecolor{color1}{rgb}{1,0.501960784313725,0.0549019607843137}

\begin{axis}[
tick align=outside,
tick pos=left,
title={Output \(\displaystyle (Fx, Cx)\)},
width=\textwidth,
x grid style={white!69.0196078431373!black},
xlabel={\(\displaystyle t\)},
xmin=-0.5, xmax=10.5,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=-0.0865818970679649, ymax=1.81865236493254,
ytick style={color=black}
]
\addplot [semithick, color0, dash pattern=on 3pt off 1pt on 2pt off 1pt]
table {%
0 1.73205080756888
0.1 1.03923048459189
0.2 0.711777049651505
0.3 0.519266675016791
0.4 0.392232701054007
0.5 0.302465577870984
0.6 0.236256713880725
0.7 0.186058565474422
0.8 0.147307077083088
0.9 0.117034025791892
1 0.0931969278854938
1.1 0.0743285498701187
1.2 0.0593406662100984
1.3 0.0474072400736885
1.4 0.0378908587124735
1.5 0.0302939830237913
1.6 0.0242251673990965
1.7 0.0193747658757242
1.8 0.0154969366619744
1.9 0.0123960091154369
2 0.00991598351868804
2.1 0.00793234762714493
2.2 0.00634564573716351
2.3 0.00507639590388671
2.4 0.00406105689930251
2.5 0.0032488195529412
2.6 0.00259904936042189
2.7 0.0020792456731681
2.8 0.00166341179708429
2.9 0.00133075254756406
3 0.00106463309038778
3.1 0.000851746448276871
3.2 0.000681447750926151
3.3 0.000545221774952907
3.4 0.000436257066635318
3.5 0.000349105307563533
3.6 0.000279408865376044
3.7 0.000223682894139159
3.8 0.000179141082415117
3.9 0.000143556332764211
4 0.000115149404030683
4.1 9.24999478116061e-05
4.2 7.44754902301741e-05
4.3 6.01748078282077e-05
4.4 4.88828661730421e-05
4.5 4.00350680161429e-05
4.6 3.31890233603116e-05
4.7 2.8002429926093e-05
4.8 2.42159580183642e-05
4.9 2.16402840290849e-05
5 2.0146624251835e-05
5.1 1.96602956942547e-05
5.2 2.01569819272604e-05
5.3 2.16615172631763e-05
5.4 2.42491284720385e-05
5.5 2.804919612079e-05
5.6 3.32517236035162e-05
5.7 4.01168373169881e-05
5.8 4.89877929905097e-05
5.9 6.03081384901325e-05
6 7.46438912464154e-05
6.1 9.27118391880643e-05
6.2 0.000115415380255127
6.3 0.000143889692501048
6.4 0.000179558493397756
6.5 0.000224205226455442
6.6 0.000280062234815199
6.7 0.000349922380961783
6.8 0.000437278694673727
6.9 0.00054649903357293
7 0.000683044492875668
7.1 0.00085374249144808
7.2 0.00106712820130246
7.3 0.00133387141554709
7.4 0.00166731024130961
7.5 0.00208411838471486
7.6 0.00260513954399634
7.7 0.00325643091418558
7.8 0.00407056850819556
7.9 0.00508828054917524
8 0.00636049244315122
8.1 0.00795088902004278
8.2 0.00993912856759759
8.3 0.0124248813331205
8.4 0.0155329167763959
8.5 0.0194195357323002
8.6 0.0242807472954569
8.7 0.0303627458430468
8.8 0.0379754874997767
8.9 0.0475105643402234
9 0.0594652552408985
9.1 0.074475839601324
9.2 0.0933654845978799
9.3 0.117216277800997
9.4 0.147483503530878
9.5 0.186188241395081
9.6 0.236264884436899
9.7 0.302239735259392
9.8 0.391691165467592
9.9 0.518825267958555
10 0.71506021437085
};
\addplot [semithick, color1, dash pattern=on 5pt off 2pt]
table {%
0 1.73205080756888
0.1 1.03923048459189
0.2 0.711777049651505
0.3 0.519266675016791
0.4 0.392232701054007
0.5 0.302465577870984
0.6 0.236256713880725
0.7 0.186058565474422
0.8 0.147307077083088
0.9 0.117034025791892
1 0.0931969278854938
1.1 0.0743285498701187
1.2 0.0593406662100984
1.3 0.0474072400736885
1.4 0.0378908587124735
1.5 0.0302939830237913
1.6 0.0242251673990965
1.7 0.0193747658757242
1.8 0.0154969366619744
1.9 0.0123960091154369
2 0.00991598351868804
2.1 0.00793234762714493
2.2 0.00634564573716351
2.3 0.00507639590388671
2.4 0.00406105689930251
2.5 0.0032488195529412
2.6 0.00259904936042189
2.7 0.0020792456731681
2.8 0.00166341179708429
2.9 0.00133075254756406
3 0.00106463309038778
3.1 0.000851746448276871
3.2 0.000681447750926151
3.3 0.000545221774952907
3.4 0.000436257066635318
3.5 0.000349105307563533
3.6 0.000279408865376044
3.7 0.000223682894139159
3.8 0.000179141082415117
3.9 0.000143556332764211
4 0.000115149404030683
4.1 9.24999478116061e-05
4.2 7.44754902301741e-05
4.3 6.01748078282077e-05
4.4 4.88828661730421e-05
4.5 4.00350680161429e-05
4.6 3.31890233603116e-05
4.7 2.8002429926093e-05
4.8 2.42159580183642e-05
4.9 2.16402840290849e-05
5 2.0146624251835e-05
5.1 1.96602956942547e-05
5.2 2.01569819272604e-05
5.3 2.16615172631763e-05
5.4 2.42491284720385e-05
5.5 2.804919612079e-05
5.6 3.32517236035162e-05
5.7 4.01168373169881e-05
5.8 4.89877929905097e-05
5.9 6.03081384901325e-05
6 7.46438912464154e-05
6.1 9.27118391880643e-05
6.2 0.000115415380255127
6.3 0.000143889692501048
6.4 0.000179558493397756
6.5 0.000224205226455442
6.6 0.000280062234815199
6.7 0.000349922380961783
6.8 0.000437278694673727
6.9 0.00054649903357293
7 0.000683044492875668
7.1 0.00085374249144808
7.2 0.00106712820130246
7.3 0.00133387141554709
7.4 0.00166731024130961
7.5 0.00208411838471486
7.6 0.00260513954399634
7.7 0.00325643091418558
7.8 0.00407056850819556
7.9 0.00508828054917524
8 0.00636049244315122
8.1 0.00795088902004278
8.2 0.00993912856759759
8.3 0.0124248813331205
8.4 0.0155329167763959
8.5 0.0194195357323002
8.6 0.0242807472954569
8.7 0.0303627458430468
8.8 0.0379754874997767
8.9 0.0475105643402234
9 0.0594652552408985
9.1 0.074475839601324
9.2 0.0933654845978799
9.3 0.117216277800997
9.4 0.147483503530878
9.5 0.186188241395081
9.6 0.236264884436899
9.7 0.302239735259392
9.8 0.391691165467592
9.9 0.518825267958555
10 0.71506021437085
};
\end{axis}

\end{tikzpicture}


==> plots/fiscoptistate.tex <==
% This file was created by tikzplotlib v0.9.4.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0,0.419607843137255,0.643137254901961}
\definecolor{color1}{rgb}{1,0.501960784313725,0.0549019607843137}

\begin{axis}[
log basis y={10},
tick align=outside,
tick pos=left,
title={State (log of \(\displaystyle |x|\))},
width=\textwidth,
x grid style={white!69.0196078431373!black},
xlabel={\(\displaystyle t\)},
xmin=-0.5, xmax=10.5,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=2.6555218381979e-06, ymax=201140615.301002,
ymode=log,
ytick style={color=black}
]
\addplot [semithick, color0, dash pattern=on 3pt off 1pt on 2pt off 1pt]
table {%
0 1
0.1 0.900000000029195
0.2 0.950944671228052
0.3 1.07108215597844
0.4 1.24193536357071
0.5 1.4611409291046
0.6 1.73260626775845
0.7 2.06378589455063
0.8 2.46491198749269
0.9 2.94892100873981
1 3.53169981822434
1.1 4.23252684588309
1.2 5.07467031722162
1.3 6.08614064883476
1.4 7.30061155154291
1.5 8.75853543337537
1.6 10.5084877116412
1.7 12.6087835140362
1.8 15.1294199537324
1.9 18.1544083391805
2 21.7845738474906
2.1 26.1409158638482
2.2 31.3686409281583
2.3 37.6420026780845
2.4 45.170110093308
2.5 54.2038976317484
2.6 65.0444895837869
2.7 78.0532374479303
2.8 93.6637649010209
2.9 112.396421857443
3 134.875629415825
3.1 161.85069385545
3.2 194.220783480146
3.3 233.064900869475
3.4 279.67784961096
3.5 335.613394403374
3.6 402.736053200394
3.7 483.283247798746
3.8 579.939884556607
3.9 695.927851265778
4 835.113413406415
4.1 1002.13608965918
4.2 1202.56330252508
4.3 1443.07595907344
4.4 1731.69114784291
4.5 2078.02937512547
4.6 2493.63524850943
4.7 2992.362297133
4.8 3590.8347559902
4.9 4309.00170709928
5 5170.80204890618
5.1 6204.9624595698
5.2 7445.9549529056
5.3 8935.14594551913
5.4 10722.1751373675
5.5 12866.6101684351
5.6 15439.9322067452
5.7 18527.9186539776
5.8 22233.5023922109
5.9 26680.2028800172
6 32016.2434677792
6.1 38419.4921760762
6.2 46103.390629752
6.3 55324.0687788056
6.4 66388.8825634676
6.5 79666.6591123047
6.6 95599.9909799592
6.7 114719.989232454
6.8 137663.987149583
6.9 165196.784667804
7 198236.141711752
7.1 237883.370192091
7.2 285460.044402998
7.3 342552.053499212
7.4 411062.464468577
7.5 493274.957699199
7.6 591929.949660177
7.7 710315.940118643
7.8 852379.128800425
7.9 1022854.9553831
8 1227425.947488
8.1 1472911.13827104
8.2 1767493.36753221
8.3 2120992.04304764
8.4 2545190.45416894
8.5 3054228.54814346
8.6 3665074.26169996
8.7 4398089.11895325
8.8 5277706.94889211
8.9 6333248.34636813
9 7599898.02528682
9.1 9119877.64244378
9.2 10943853.1861383
9.3 13132623.8425267
9.4 15759148.6352744
9.5 18910978.3931904
9.6 22693174.1114898
9.7 27231808.9855191
9.8 32678170.8517176
9.9 39213805.1180763
10 47056566.2849422
};
\addplot [semithick, color1, dash pattern=on 5pt off 2pt]
table {%
0 1
0.1 0.600000000029195
0.2 0.410944671219294
0.3 0.299798754602146
0.4 0.226455655538505
0.5 0.174628582804408
0.6 0.136402877356893
0.7 0.107420962861693
0.8 0.0850477806074577
0.9 0.0675696262952944
1 0.053807271402336
1.1 0.0429136082759876
1.2 0.0342603496102921
1.3 0.0273705828180813
1.4 0.0218762974774726
1.5 0.0174902392536118
1.6 0.0139864069190321
1.7 0.0111860262938353
1.8 0.00894716055340551
1.9 0.00715683919967455
2 0.00572499575379443
2.1 0.00457974303783782
2.2 0.00366366027453336
2.3 0.00293085854162211
2.4 0.00234465229400669
2.5 0.00187570684343912
2.6 0.0015005618478767
2.7 0.00120045304911496
2.8 0.000960371248819815
2.9 0.000768310341560891
3 0.000614666201323566
3.1 0.000491756041193959
3.2 0.000393434042435878
3.3 0.000314783938537107
3.4 0.000251873134857778
3.5 0.000201556043297333
3.6 0.000161316783638827
3.7 0.000129143379144358
3.8 0.000103427152155289
3.9 8.28822873652928e-05
4 6.648153941414e-05
4.1 5.34048697690571e-05
4.2 4.29984443324204e-05
4.3 3.47419414980497e-05
4.4 2.82225359437663e-05
4.5 2.31142572961451e-05
4.6 1.91616915712167e-05
4.7 1.61672104557934e-05
4.8 1.39810898805872e-05
4.9 1.24940238095321e-05
5 1.16316589350592e-05
5.1 1.13508770114256e-05
5.2 1.16376389417542e-05
5.3 1.25062828229506e-05
5.4 1.40002408509452e-05
5.5 1.61942109308907e-05
5.6 1.91978915735091e-05
5.7 2.31614668239995e-05
5.8 2.82831154700764e-05
5.9 3.48189199916032e-05
6 4.30956707044791e-05
6.1 5.35272053122942e-05
6.2 6.66351008589207e-05
6.3 8.30747526990926e-05
6.4 0.000103668144498478
6.5 0.00012944494784777
6.6 0.000161694006660404
6.7 0.00020202778084376
6.8 0.000252462972080765
6.9 0.000315521364145201
7 0.000394355921830258
7.1 0.000492908457256171
7.2 0.000616106754281818
7.3 0.000770111020830458
7.4 0.000962622016642725
7.5 0.00120326631043818
7.6 0.00150407801700282
7.7 0.00188010126490246
7.8 0.00235014382396152
7.9 0.00293772014477866
8 0.00367223202423193
8.1 0.00459044791601854
8.2 0.00573835855401277
8.3 0.00717350858232629
8.4 0.0089679336821522
8.5 0.0112118741825811
8.6 0.0140184959871573
8.7 0.0175299394858193
8.8 0.0219251579306034
8.9 0.027430237111179
9 0.0343322811207626
9.1 0.0429986460419478
9.2 0.0539045876656058
9.3 0.0676748495418113
9.4 0.0851496404645815
9.5 0.107495831289393
9.6 0.1364075946297
9.7 0.174498192511811
9.8 0.226142999821913
9.9 0.299543908118252
10 0.412840207253802
};
\end{axis}

\end{tikzpicture}


==> plots/fiscriccatientries.tex <==
% This file was created by tikzplotlib v0.9.4.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0,0.419607843137255,0.643137254901961}

\begin{axis}[
tick align=outside,
tick pos=left,
title={DRE solution \(\displaystyle (\|P\|\))},
width=\textwidth,
x grid style={white!69.0196078431373!black},
xlabel={\(\displaystyle t\)},
xmin=-0.5, xmax=10.5,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={\(\displaystyle F=C\):},
ymin=0.899999999010623, ymax=3.10000000004711,
ytick={1, 2, 3},
ytick style={color=black}
]
\addplot [semithick, color0, dash pattern=on 3pt off 1pt on 2pt off 1pt]
table {%
0 0.999999999924208
0.1 0.99999999992279
0.2 0.999999999921373
0.3 0.999999999919955
0.4 0.999999999918538
0.5 0.99999999991712
0.6 0.999999999915703
0.7 0.999999999914285
0.8 0.999999999912868
0.9 0.99999999991145
1 0.999999999910033
1.1 0.999999999908615
1.2 0.999999999907197
1.3 0.99999999990578
1.4 0.999999999904363
1.5 0.999999999902945
1.6 0.999999999901527
1.7 0.99999999990011
1.8 0.999999999898692
1.9 0.999999999897275
2 0.999999999895857
2.1 0.99999999989444
2.2 0.999999999893022
2.3 0.999999999891605
2.4 0.999999999890187
2.5 0.999999999879197
2.6 0.999999999834831
2.7 0.999999999790466
2.8 0.9999999997461
2.9 0.999999999701734
3 0.999999999657369
3.1 0.999999999613003
3.2 0.999999999568637
3.3 0.999999999479713
3.4 0.999999999352813
3.5 0.999999999261376
3.6 0.999999999205403
3.7 0.999999999184894
3.8 0.999999999199848
3.9 0.999999999250265
4 0.999999999309138
4.1 0.999999999116916
4.2 0.999999999057737
4.3 0.999999999131599
4.4 0.999999999338504
4.5 0.999999999678452
4.6 1.00000000015144
4.7 1.00000000075747
4.8 1.00000000134576
4.9 1.00000000198017
5 1.00000000292881
5.1 1.00000000431836
5.2 1.00000000634907
5.3 1.000000009292
5.4 1.00000001350644
5.5 1.000000019662
5.6 1.0000000292985
5.7 1.00000004425913
5.8 1.0000000667924
5.9 1.00000010079717
6 1.00000015142002
6.1 1.00000022605992
6.2 1.0000003360225
6.3 1.00000049970556
6.4 1.00000074395531
6.5 1.00000111069266
6.6 1.00000165555603
6.7 1.00000246708924
6.8 1.00000367944972
6.9 1.00000549052077
7 1.00000819061147
7.1 1.00001221892438
7.2 1.00001823241713
7.3 1.00002720029182
7.4 1.00004057828433
7.5 1.00006053581104
7.6 1.00009030789516
7.7 1.00013472205
7.8 1.0002009866307
7.9 1.00029984449098
8 1.0004473321498
8.1 1.000667378079
8.2 1.00099569432795
8.3 1.0014855840138
8.4 1.0022166369285
8.5 1.00330773841745
8.6 1.00493657219476
8.7 1.00736897280616
8.8 1.01100318456327
8.9 1.0164370588275
9 1.02457086455711
9.1 1.03676649776543
9.2 1.05509824728417
9.3 1.08275757332901
9.4 1.12472897699509
9.5 1.18897186948062
9.6 1.28861905356837
9.7 1.44641106725058
9.8 1.70464430973126
9.9 2.1509221472866
10 3
};
\end{axis}

\end{tikzpicture}


==> plots/optiout.tex <==
% This file was created by tikzplotlib v0.9.4.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0,0.419607843137255,0.643137254901961}
\definecolor{color1}{rgb}{1,0.501960784313725,0.0549019607843137}

\begin{axis}[
tick align=outside,
tick pos=left,
title={Output \(\displaystyle (Fx, Cx)\)},
width=\textwidth,
x grid style={white!69.0196078431373!black},
xlabel={\(\displaystyle t\)},
xmin=-0.5, xmax=10.5,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=-1.52547975840725, ymax=1.8871713107106,
ytick style={color=black}
]
\addplot [semithick, color0, dash pattern=on 3pt off 1pt on 2pt off 1pt]
table {%
0 1.73205080756888
0.1 1.55884572720899
0.2 1.34228629711389
0.3 1.14160301089268
0.4 0.971634588561026
0.5 0.827660036046676
0.6 0.700982892447601
0.7 0.584973686153594
0.8 0.476365582028516
0.9 0.374711120461264
1 0.281271215525059
1.1 0.197894475695635
1.2 0.126160216601419
1.3 0.0668930487876146
1.4 0.0200286816181343
1.5 -0.0152706471684817
1.6 -0.0403758788137355
1.7 -0.056929185172407
1.8 -0.0666231454489425
1.9 -0.0710459057343154
2 -0.0715916708737728
2.1 -0.0694233712752719
2.2 -0.0654711209485023
2.3 -0.0604518504270505
2.4 -0.0548991247661295
2.5 -0.0491958354511835
2.6 -0.0436054514934581
2.7 -0.0382996442273117
2.8 -0.0333814754248923
2.9 -0.0289041422908195
3 -0.0248856904403937
3.1 -0.0213202792222987
3.2 -0.0181866159191898
3.3 -0.0154541335319767
3.4 -0.0130874122427702
3.5 -0.0110492603859987
3.6 -0.00930279084143989
3.7 -0.00781275736526862
3.8 -0.00654635542147179
3.9 -0.00547364332791534
4 -0.00456770059152123
4.1 -0.0038046098668037
4.2 -0.00316332564529476
4.3 -0.00262547489660185
4.4 -0.00217512152575724
4.5 -0.00179851656749738
4.6 -0.00148384870562338
4.7 -0.00122100438805539
4.8 -0.00100134298900844
4.9 -0.000817489774466102
5 -0.000663147534173352
5.1 -0.000532926465582672
5.2 -0.000422191034835531
5.3 -0.000326921967664572
5.4 -0.000243591156663031
5.5 -0.000169047021962784
5.6 -0.000100407681151873
5.7 -3.49591247040908e-05
5.8 2.99445789702789e-05
5.9 9.6982242583498e-05
6 0.000168971158763656
6.1 0.000248981194898699
6.2 0.000340461737477443
6.3 0.00044738648436611
6.4 0.00057442190369634
6.5 0.000727126206769709
6.6 0.000912186958562031
6.7 0.00113770700599984
6.8 0.00141355028436759
6.9 0.00175176129568265
7 0.00216707465457379
7.1 0.00267753404871961
7.2 0.00330524318874167
7.3 0.00407727460748717
7.4 0.00502676515474944
7.5 0.00619422901057097
7.6 0.00762911885188885
7.7 0.00939166160034373
7.8 0.0115549841209052
7.9 0.0142075222803693
8 0.0174556686060536
8.1 0.0214265533227977
8.2 0.0262707659519614
8.3 0.032164710665549
8.4 0.0393121644085384
8.5 0.047944518684639
8.6 0.0583192341081908
8.7 0.0707163962027782
8.8 0.0854341830830282
8.9 0.10278580916754
9 0.123103214309443
9.1 0.146756111846683
9.2 0.174197942803455
9.3 0.206050869514305
9.4 0.243237320959223
9.5 0.287151046646024
9.6 0.339825075697263
9.7 0.403968184672156
9.8 0.482541107683862
9.9 0.577153608604944
10 0.684187492443842
};
\addplot [semithick, color1, dash pattern=on 5pt off 2pt]
table {%
0 1.73205080756888
0.1 1.03923048493832
0.2 0.406978860907601
0.3 -0.102859570827151
0.4 -0.490862638254626
0.5 -0.780077844655719
0.6 -0.994279210998558
0.7 -1.15105707468223
0.8 -1.2615542085698
0.9 -1.33232636568578
1 -1.36747585814566
1.1 -1.37035925526553
1.2 -1.34463648397232
1.3 -1.29467204670917
1.4 -1.22544781896526
1.5 -1.14220810217898
1.6 -1.05003839417264
1.7 -0.953512685351297
1.8 -0.856469540058222
1.9 -0.761920717247984
2 -0.67206522951578
2.1 -0.588372072790946
2.2 -0.511697940930028
2.3 -0.442414652125873
2.4 -0.380530091166954
2.5 -0.325793967782087
2.6 -0.277785019955916
2.7 -0.235979620395486
2.8 -0.199803560708056
2.9 -0.168669576418199
3 -0.14200333846779
3.1 -0.119260455314837
3.2 -0.0999366906357845
3.3 -0.083573216001155
3.4 -0.0697583464054377
3.5 -0.0581268774595684
3.6 -0.048357868091853
3.7 -0.0401714896382084
3.8 -0.033325387257537
3.9 -0.0276108653539325
4 -0.0228491074165621
4.1 -0.0188875658318841
4.2 -0.015596603053826
4.3 -0.0128664268706915
4.4 -0.0106043358334574
4.5 -0.00873227298670035
4.6 -0.00718467451265685
4.7 -0.00590659300269849
4.8 -0.00485207142577062
4.9 -0.00398274247084953
5 -0.0032666280285786
5.1 -0.00267711465029539
5.2 -0.00219208246140218
5.3 -0.0017931669411239
5.4 -0.00146513504247705
5.5 -0.00119535917219649
5.6 -0.000973374509773376
5.7 -0.000790506966117881
5.8 -0.000639560740890905
5.9 -0.000514555918982651
6 -0.000410507859420927
6.1 -0.000323241269096523
6.2 -0.000249232838587867
6.3 -0.000185477155335901
6.4 -0.000129371317345303
6.5 -7.86142632766724e-05
6.6 -3.11173265106246e-05
6.7 1.50770618658421e-05
6.8 6.18712328470419e-05
6.9 0.00011118506400387
7 0.000165027657358096
7.1 0.000225569354853354
7.2 0.00029521474964615
7.3 0.000376676055678705
7.4 0.000473044075875675
7.5 0.000587850493159741
7.6 0.000725109483047452
7.7 0.000889317512819818
7.8 0.0010853759620306
7.9 0.00131837970111051
8 0.00159318360060998
8.1 0.00191361623608232
8.2 0.00228115657707828
8.3 0.00269283244256579
8.4 0.00313806080818877
8.5 0.00359417612176283
8.6 0.0040205701962105
8.7 0.00435182844953866
8.8 0.00449115324427921
8.9 0.00430682738775739
9 0.00363638795737678
9.1 0.00230500383699091
9.2 0.000165112040726612
9.3 -0.00283806101318682
9.4 -0.00657797736981103
9.5 -0.0106539181378735
9.6 -0.0143447066020527
9.7 -0.016732142106407
9.8 -0.017279641818491
9.9 -0.0174473982523326
10 -0.0240994963091901
};
\end{axis}

\end{tikzpicture}


==> plots/optistate.tex <==
% This file was created by tikzplotlib v0.9.4.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0,0.419607843137255,0.643137254901961}
\definecolor{color1}{rgb}{1,0.501960784313725,0.0549019607843137}

\begin{axis}[
log basis y={10},
tick align=outside,
tick pos=left,
title={State (log of \(\displaystyle |x|\))},
width=\textwidth,
x grid style={white!69.0196078431373!black},
xlabel={\(\displaystyle t\)},
xmin=-0.5, xmax=10.5,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=4.86120453067125e-06, ymax=1.7906561371592,
ymode=log,
ytick style={color=black}
]
\addplot [semithick, color0, dash pattern=on 3pt off 1pt on 2pt off 1pt]
table {%
0 1
0.1 0.900000000229206
0.2 0.774969354968253
0.3 0.659104805646576
0.4 0.56097349125966
0.5 0.477849744609044
0.6 0.404712661651945
0.7 0.337734715169625
0.8 0.275029797016837
0.9 0.216339566266657
1 0.162392011998686
1.1 0.114254428814015
1.2 0.0728386350158506
1.3 0.038620719724444
1.4 0.0115635647237431
1.5 0.00881651225342273
1.6 0.0233110245018779
1.7 0.0328680803840352
1.8 0.0384648909592065
1.9 0.0410183728005278
2 0.0413334704507078
2.1 0.0400816020938295
2.2 0.0377997693037643
2.3 0.0349018921170686
2.4 0.0316960244619997
2.5 0.0284032288407493
2.6 0.0251756191578832
2.7 0.0221123099045053
2.8 0.0192728038225085
2.9 0.0166878143322999
3 0.014367760074731
3.1 0.0123092689481922
3.2 0.0105000475965925
3.3 0.00892244815477914
3.4 0.007556020981359
3.5 0.00637929345820264
3.6 0.0053709687965201
3.7 0.00451069756795107
3.8 0.0037795400647977
3.9 0.00316020944881992
4 0.0026371631660924
4.1 0.00219659253076062
4.2 0.00182634691284538
4.3 0.00151581863830368
4.4 0.00125580699841609
4.5 0.00103837402438661
4.6 0.000856700449628337
4.7 0.000704947212125493
4.8 0.000578125644255169
4.9 0.000471977941347771
5 0.000382868407367421
5.1 0.000307685238362431
5.2 0.00024375210761174
5.3 0.000188748486035143
5.4 0.000140637419871614
5.5 9.75993436359182e-05
5.6 5.79704017417401e-05
5.7 2.01836600585405e-05
5.8 1.72885107292605e-05
5.9 5.59927238621961e-05
6 9.755554399748e-05
6.1 0.000143749359897919
6.2 0.000196565675781369
6.3 0.000258298707180574
6.4 0.000331642640727499
6.5 0.000419806511213323
6.6 0.000526651386077055
6.7 0.000656855446172932
6.8 0.000816113637192703
6.9 0.00101137985561834
7 0.00125116113517219
7.1 0.00154587500379266
7.2 0.00190828304475718
7.3 0.00235401559219274
7.4 0.00290220421524762
7.5 0.00357623978667534
7.6 0.00440467382281767
7.7 0.00542227835309632
7.8 0.00667127319268649
7.9 0.00820271681308879
8 0.01007803496859
8.1 0.0123706263287231
8.2 0.0151674337941826
8.3 0.0185703043611612
8.4 0.0226968887036965
8.5 0.0276807807687434
8.6 0.0336706255112968
8.7 0.0408281303837942
8.8 0.0493254486009821
8.9 0.0593434145917527
9 0.0710736739196651
9.1 0.0847296806799055
9.2 0.100573229169854
9.3 0.118963524980841
9.4 0.140433132732771
9.5 0.165786734079165
9.6 0.1961980989312
9.7 0.233231140164514
9.8 0.278595238416338
9.9 0.333219791291828
10 0.395015832938627
};
\addplot [semithick, color1, dash pattern=on 5pt off 2pt]
table {%
0 1
0.1 0.600000000229206
0.2 0.234969354899491
0.3 0.0593860009057852
0.4 0.283399676331438
0.5 0.450378153600843
0.6 0.574047370119666
0.7 0.664563111920408
0.8 0.728358661915081
0.9 0.76921898587712
1 0.78951255481071
1.1 0.791177284914047
1.2 0.77632623598361
1.3 0.747479254679826
1.4 0.707512628157433
1.5 0.659454155263604
1.6 0.606239949535014
1.7 0.550510805563294
1.8 0.494482919505329
1.9 0.439895131204276
2 0.388017041173923
2.1 0.339696774609511
2.2 0.295428943939729
2.3 0.255428218498307
2.4 0.219699150569994
2.5 0.188097234999344
2.6 0.160379256048394
2.7 0.1362428973586
2.8 0.115356639559842
2.9 0.0973814253491475
3 0.0819856656902039
3.1 0.0688550559796984
3.2 0.0576984752404905
3.3 0.0482510187553096
3.4 0.0402750000754026
3.5 0.0335595683484342
3.6 0.0279194281602677
3.7 0.0231930203563679
3.8 0.0192404213039875
3.9 0.0159411405446514
4 0.0131919383176948
4.1 0.0109047412173751
4.2 0.00900470297157019
4.3 0.0074284350173024
4.4 0.00612241614802383
4.5 0.00504158015950875
4.6 0.00414807376392227
4.7 0.00341017306010153
4.8 0.00280134474379596
4.9 0.00229943743765793
5 0.00188598857164223
5.1 0.00154563286399954
5.2 0.00126559939917641
5.3 0.00103528541615982
5.4 0.00084589611117328
5.5 0.000690140939845934
5.6 0.000561978035239978
5.7 0.000456399409684433
5.8 0.000369250565916481
5.9 0.000297078998337749
6 0.000237006823141129
6.1 0.000186623433726074
6.2 0.0001438946464496
6.3 0.000107085285561709
6.4 7.46925648947273e-05
6.5 4.53879660649309e-05
6.6 1.79655968373706e-05
6.7 8.70474572683259e-06
6.8 3.57213729393337e-05
6.9 6.41927266325e-05
7 9.52787623994303e-05
7.1 0.000130232527745514
7.2 0.000170442315176953
7.3 0.000217474022143387
7.4 0.000273112124545379
7.5 0.000339395640469031
7.6 0.000418642155229397
7.7 0.00051344770542157
7.8 0.000626642103850317
7.9 0.000761166875330291
8 0.000919824980680672
8.1 0.00110482684902777
8.2 0.00131702636383983
8.3 0.00155470753559792
8.4 0.0018117602523412
8.5 0.00207509855141469
8.6 0.00232127728507792
8.7 0.00251252932680822
8.8 0.00259296853455646
8.9 0.00248654795167498
9 0.0020994695660694
9.1 0.00133079458576982
9.2 9.53274811599579e-05
9.3 0.00163855528993999
9.4 0.00379779700518367
9.5 0.00615104250482553
9.6 0.00828192021814135
9.7 0.00966030674925317
9.8 0.00997640585540608
9.9 0.0100732600776428
10 0.0139138506814453
};
\end{axis}

\end{tikzpicture}


==> plots/riccatientries.tex <==
% This file was created by tikzplotlib v0.9.4.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0,0.419607843137255,0.643137254901961}

\begin{axis}[
tick align=outside,
tick pos=left,
title={DRE solution \(\displaystyle (\|P\|\))},
width=\textwidth,
x grid style={white!69.0196078431373!black},
xlabel={\(\displaystyle t\)},
xmin=-0.5, xmax=10.5,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={\(\displaystyle F \perp C\):},
ymin=2.76602308433269, ymax=7.91351522901344,
ytick style={color=black}
]
\addplot [semithick, color0, dash pattern=on 3pt off 1pt on 2pt off 1pt]
table {%
0 7.67953830961126
0.1 7.67953830961707
0.2 7.67953830962289
0.3 7.6795383096287
0.4 7.67953830963452
0.5 7.67953830964034
0.6 7.67953830964615
0.7 7.67953830965197
0.8 7.67953830965779
0.9 7.67953830977665
1 7.67953830995972
1.1 7.67953831014278
1.2 7.67953831032585
1.3 7.67953831050891
1.4 7.67953831069198
1.5 7.67953831087504
1.6 7.6795383110581
1.7 7.67953831132597
1.8 7.67953831188892
1.9 7.67953831231655
2 7.67953831260887
2.1 7.67953831276587
2.2 7.67953831278757
2.3 7.67953831267395
2.4 7.67953831242501
2.5 7.67953831241035
2.6 7.67953831313129
2.7 7.67953831334613
2.8 7.6795383130549
2.9 7.67953831225758
3 7.67953831095417
3.1 7.67953830914468
3.2 7.67953830682911
3.3 7.67953830408245
3.4 7.6795383018876
3.5 7.67953829878829
3.6 7.67953829430557
3.7 7.67953828792268
3.8 7.67953827893745
3.9 7.67953826611891
4 7.67953824817779
4.1 7.67953822267346
4.2 7.67953818422167
4.3 7.67953812741553
4.4 7.67953804272939
4.5 7.67953792680743
4.6 7.67953774649642
4.7 7.67953749535083
4.8 7.67953714244923
4.9 7.67953663580898
5 7.67953590680308
5.1 7.67953486239499
5.2 7.67953335777513
5.3 7.67953120928732
5.4 7.67952812311669
5.5 7.67952369612282
5.6 7.6795173852114
5.7 7.67950837549463
5.8 7.67949552108489
5.9 7.67947720438723
6 7.67945113566588
6.1 7.67941406803217
6.2 7.67936143233218
6.3 7.6792867984752
6.4 7.67918106920625
6.5 7.67903151427185
6.6 7.67882027944573
6.7 7.67852238039375
6.8 7.67810296340423
6.9 7.6775134710273
7 7.67668642363281
7.1 7.67552844107023
7.2 7.67391056223093
7.3 7.67165535703501
7.4 7.66851965912327
7.5 7.66417166326487
7.6 7.65816092278309
7.7 7.64987954996281
7.8 7.63851283388325
7.9 7.62297790948845
8 7.60184985108048
8.1 7.57327671298219
8.2 7.53488817182394
8.3 7.48370914938861
8.4 7.41609781026491
8.5 7.32774042329675
8.6 7.21374915524528
8.7 7.06892053758574
8.8 6.88821237915074
8.9 6.66747301064804
9 6.40439539683488
9.1 6.09956863821748
9.2 5.75738454901152
9.3 5.38648116710737
9.4 4.9994248640674
9.5 4.61145168665294
9.6 4.23820469215689
9.7 3.89236592760722
9.8 3.57894135176656
9.9 3.28956882145407
10 3
};
\end{axis}

\end{tikzpicture}

